Seahorse: A Unified Benchmarking Framework for Spatiotemporal Event Modeling

Spatiotemporal point processes (STPPs) model event data in continuous time and space, with applications in mobility, epidemiology, and public safety. Recent neural STPPs span expressive intensities, density models, continuous-time latent dynamics, normalizing-flow spatial decoders, and score-based generative mechanisms. Yet comparison remains fragile because implementations differ in preprocessing, coordinate normalization, splits, likelihood conventions, and evaluation protocols. We present Seahorse, a unified framework for reproducible training and evaluation of STPPs. Seahorse provides an encode-evolve-decode interface and an executable benchmarking contract that standardizes dataset handling, tuning, raw-coordinate likelihood reporting, and run artifacts across classical baselines, neural likelihood models, continuous-time Neural STPP variants, and sample-based generative models. On 13 real datasets and 19 presets, no model dominates: likelihood, calibration, and next-event prediction favor different models, and the strongest models take from minutes to hours to train. Using HawkesNest as a controlled synthetic stress-test suite, we show how diagnostic benchmarking can probe neural STPP behavior under increasing spatiotemporal entanglement. Seahorse provides reusable infrastructure for comparing, diagnosing, and extending STPP models beyond implementation-specific leaderboards. The implementation, including preset configurations and reproduction scripts, is available at https://github.com/YahyaAalaila/seahorse.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
& \multicolumn{2}{c}{\textbf{Chicago}} & \multicolumn{2}{c}{\textbf{Seattle}} \\
\textbf{Preset} & raw & masked & raw & masked \\
\midrule
\multicolumn{5}{l}{\emph{Classical}} \\
HPP & $-6.749_{\pm0.000}$ & $-6.764_{\pm0.000}$ & $-7.090_{\pm0.000}$ & $-7.100_{\pm0.000}$ \\
Seas-PP & $-8.370_{\pm0.000}$ & $-8.384_{\pm0.000}$ & $-8.934_{\pm0.000}$ & $-8.944_{\pm0.000}$ \\
Spat-PP & $-8.370_{\pm0.000}$ & $-8.384_{\pm0.000}$ & $-8.934_{\pm0.000}$ & $-8.943_{\pm0.000}$ \\
Hawkes-EG & $-7.830_{\pm0.000}$ & $-7.839_{\pm0.000}$ & $-8.436_{\pm0.000}$ & $-8.439_{\pm0.000}$ \\
Gauss-PP & $-7.967_{\pm0.000}$ & $-7.981_{\pm0.000}$ & $-8.435_{\pm0.000}$ & $-8.444_{\pm0.000}$ \\
S-Hawkes & $-8.471_{\pm0.011}$ & $-8.480_{\pm0.011}$ & $-8.685_{\pm0.001}$ & $-8.691_{\pm0.001}$ \\
\midrule
\multicolumn{5}{l}{\emph{Factorized}} \\
Poisson & $-7.324_{\pm0.001}$ & $-7.327_{\pm0.001}$ & $-8.204_{\pm0.001}$ & $-8.209_{\pm0.001}$ \\
Hawkes & $-8.111_{\pm0.000}$ & $-8.114_{\pm0.000}$ & $-8.440_{\pm0.000}$ & $-8.443_{\pm0.000}$ \\
SC & ${1.47\times10^{19}}_{\pm{6.48\times10^{18}}}$ & $-5.579_{\pm0.013}$ & ${1.70\times10^{6}}_{\pm{1.49\times10^{5}}}$ & $-7.018_{\pm0.006}$ \\
RMTPP & $-8.157_{\pm0.000}$ & $-8.165_{\pm0.000}$ & $-8.422_{\pm0.000}$ & $-8.425_{\pm0.000}$ \\
THP & $-8.172_{\pm0.001}$ & $-8.180_{\pm0.002}$ & $-8.433_{\pm0.001}$ & $-8.444_{\pm0.001}$ \\
\midrule
\multicolumn{5}{l}{\emph{Neural STPP}} \\
AutoSTPP & $-8.645_{\pm0.039}$ & $-8.649_{\pm0.038}$ & $-8.675_{\pm0.034}$ & $-8.678_{\pm0.034}$ \\
DeepSTPP & ${1.25\times10^{6}}_{\pm{1.72\times10^{6}}}$ & $-9.064_{\pm0.017}$ & $-8.123_{\pm1.642}$ & $-9.085_{\pm0.042}$ \\
NSMPP & $-7.624_{\pm0.783}$ & $-7.659_{\pm0.808}$ & $-8.105_{\pm0.879}$ & $-8.115_{\pm0.879}$ \\
NJSDE & {\scriptsize non-finite} & $-8.900_{\pm0.012}$ & $7.776_{\pm28.401}$ & $-8.656_{\pm0.005}$ \\
Attn-CNF & ${9.92\times10^{13}}_{\pm{1.40\times10^{14}}}^{n=2}$ & $-9.264_{\pm0.049}$ & $-9.224_{\pm0.013}$ & $-9.241_{\pm0.002}$ \\
Jump-CNF & {\scriptsize non-finite} & $-9.178_{\pm0.014}$ & $96.263^{n=1}$ & $-9.208_{\pm0.029}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Preset} & \textbf{COVID} & \textbf{\shortstack{Earth-\\quakes}} & \textbf{\shortstack{Citi\\Bike (d)}} & \textbf{ComCat} & \textbf{GeoNet} & \textbf{\shortstack{Citi\\Bike (h)}} & \textbf{Austin} \\
\midrule
\multicolumn{8}{l}{\emph{Classical}} \\
HPP & ${0.317}_{\pm0.000}$ & ${0.181}_{\pm0.000}$ & ${0.187}_{\pm0.000}$ & ${0.225}_{\pm0.000}$ & ${0.033}_{\pm0.000}$ & ${0.168}_{\pm0.000}$ & ${0.077}_{\pm0.000}$ \\
Seas-PP & ${0.309}_{\pm0.000}$ & ${0.181}_{\pm0.000}$ & ${0.187}_{\pm0.000}$ & ${0.226}_{\pm0.000}$ & ${0.034}_{\pm0.000}$ & ${0.168}_{\pm0.000}$ & ${0.073}_{\pm0.000}$ \\
Spat-PP & ${0.317}_{\pm0.000}$ & ${0.181}_{\pm0.000}$ & ${0.187}_{\pm0.000}$ & ${0.225}_{\pm0.000}$ & ${0.033}_{\pm0.000}$ & ${0.168}_{\pm0.000}$ & ${0.077}_{\pm0.000}$ \\
Hawkes-EG & ${0.124}_{\pm0.000}$ & ${0.123}_{\pm0.000}$ & ${0.070}_{\pm0.000}$ & ${0.167}_{\pm0.000}$ & ${0.065}_{\pm0.000}$ & ${0.098}_{\pm0.000}$ & ${0.047}_{\pm0.000}$ \\
Gauss-PP & ${0.467}_{\pm0.016}$ & ${0.169}_{\pm0.001}$ & ${0.125}_{\pm0.001}$ & ${0.248}_{\pm0.000}$ & ${0.074}_{\pm0.017}$ & ${0.174}_{\pm0.007}$ & ${0.106}_{\pm0.008}$ \\
S-Hawkes & ${0.124}_{\pm0.004}$ & ${0.128}_{\pm0.001}$ & ${0.037}_{\pm0.002}$ & ${0.164}_{\pm0.000}$ & ${0.072}_{\pm0.002}$ & ${0.047}_{\pm0.001}$ & ${0.060}_{\pm0.002}$ \\
\midrule
\multicolumn{8}{l}{\emph{Factorized}} \\
Poisson & ${0.450}_{\pm0.003}$ & ${0.172}_{\pm0.002}$ & ${0.130}_{\pm0.001}$ & ${0.263}_{\pm0.001}$ & ${0.056}_{\pm0.009}$ & ${0.809}_{\pm0.000}$ & ${0.473}_{\pm0.000}$ \\
Hawkes & ${0.417}_{\pm0.007}$ & ${0.108}_{\pm0.001}$ & ${0.015}_{\pm0.004}$ & ${0.083}_{\pm0.004}$ & ${0.033}_{\pm0.009}$ & ${0.169}_{\pm0.001}$ & ${0.065}_{\pm0.001}$ \\
SC & ${0.925}_{\pm0.001}$ & ${0.506}_{\pm0.002}$ & ${0.677}_{\pm0.004}$ & ${0.274}_{\pm0.000}$ & ${0.294}_{\pm0.007}$ & ${0.973}_{\pm0.000}$ & ${0.876}_{\pm0.001}$ \\
RMTPP & ${0.256}_{\pm0.023}$ & ${0.131}_{\pm0.002}$ & ${0.038}_{\pm0.004}$ & ${0.116}_{\pm0.008}$ & ${0.019}_{\pm0.002}$ & ${0.059}_{\pm0.002}$ & ${0.058}_{\pm0.000}$ \\
THP & ${0.113}_{\pm0.019}$ & ${0.090}_{\pm0.005}$ & ${0.042}_{\pm0.003}$ & ${0.102}_{\pm0.003}$ & ${0.021}_{\pm0.001}$ & ${0.014}_{\pm0.003}$ & ${0.068}_{\pm0.002}$ \\
\midrule
\multicolumn{8}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.183}_{\pm0.026}$ & ${0.070}_{\pm0.005}$ & ${0.017}_{\pm0.004}$ & ${0.062}_{\pm0.024}$ & ${0.047}_{\pm0.038}$ & ${0.028}_{\pm0.024}$ & ${0.064}_{\pm0.008}$ \\
DeepSTPP & ${0.077}_{\pm0.024}$ & $\mathbf{{0.021}_{\pm0.010}}$ & ${0.010}_{\pm0.005}$ & $\mathbf{{0.043}_{\pm0.004}}$ & $\mathbf{{0.014}_{\pm0.000}}$ & ${0.015}_{\pm0.011}$ & ${0.051}_{\pm0.003}$ \\
NSMPP & ${0.174}_{\pm0.151}^{\dag}$ & ${0.145}_{\pm0.023}$ & ${0.126}_{\pm0.031}^{\dag}$ & ${0.164}_{\pm0.058}$ & ${0.080}_{\pm0.066}$ & ${0.105}_{\pm0.047}$ & ${0.073}_{\pm0.015}$ \\
NJSDE & ${0.047}_{\pm0.014}$ & ${0.076}_{\pm0.013}$ & ${0.008}_{\pm0.006}$ & ${0.101}_{\pm0.010}$ & ${0.032}_{\pm0.012}$ & $\mathbf{{0.011}_{\pm0.002}}$ & ${0.039}_{\pm0.002}$ \\
Attn-CNF & ${0.046}_{\pm0.017}$ & ${0.088}_{\pm0.015}$ & $\mathbf{{0.005}_{\pm0.002}}$ & ${0.101}_{\pm0.004}^{n=2}$ & ${0.014}_{\pm0.002}^{n=2}$ & $\mathbf{{0.011}_{\pm0.011}}$ & $\mathbf{{0.034}_{\pm0.015}}$ \\
Jump-CNF & $\mathbf{{0.034}_{\pm0.019}}$ & ${0.082}_{\pm0.011}$ & ${0.017}_{\pm0.010}^{\dag}$ & ${0.117}_{\pm0.005}^{n=2}$ & ${0.023}_{\pm0.008}$ & {\scriptsize diverged} & ${0.052}_{\pm0.002}$ \\
\midrule
\multicolumn{8}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.098}_{\pm0.036}$ & \cellcolor{gray!12}${0.042}_{\pm0.017}$ & \cellcolor{gray!12}${0.048}_{\pm0.034}$ & \cellcolor{gray!12}${0.083}_{\pm0.034}$ & \cellcolor{gray!12}${0.089}_{\pm0.004}$ & \cellcolor{gray!12}${0.058}_{\pm0.041}$ & \cellcolor{gray!12}${0.074}_{\pm0.033}$ \\
DSTPP & \cellcolor{gray!12}${0.413}_{\pm0.026}$ & \cellcolor{gray!12}${0.133}_{\pm0.050}$ & \cellcolor{gray!12}${0.323}_{\pm0.119}$ & \cellcolor{gray!12}${0.092}_{\pm0.047}$ & \cellcolor{gray!12}${0.109}_{\pm0.022}$ & \cellcolor{gray!12}${0.505}_{\pm0.094}$ & \cellcolor{gray!12}${0.340}_{\pm0.119}$ \\
\bottomrule
\end{tabular}
\vspace{2pt}
\begin{tabular}{lcccccc}
\toprule
\textbf{Preset} & \textbf{Seattle} & \textbf{\shortstack{NYC\\311}} & \textbf{\shortstack{NYC\\coll.}} & \textbf{Chicago} & \textbf{LA} & \textbf{Uber} \\
\midrule
\multicolumn{7}{l}{\emph{Classical}} \\
HPP & ${0.025}_{\pm0.000}$ & ${0.141}_{\pm0.000}$ & ${0.136}_{\pm0.000}$ & ${0.314}_{\pm0.000}$ & ${0.428}_{\pm0.000}$ & ${0.222}_{\pm0.000}$ \\
Seas-PP & ${0.025}_{\pm0.000}$ & ${0.141}_{\pm0.000}$ & ${0.136}_{\pm0.000}$ & ${0.314}_{\pm0.000}$ & ${0.428}_{\pm0.000}$ & ${0.225}_{\pm0.000}$ \\
Spat-PP & ${0.025}_{\pm0.000}$ & ${0.141}_{\pm0.000}$ & ${0.136}_{\pm0.000}$ & ${0.314}_{\pm0.000}$ & ${0.428}_{\pm0.000}$ & ${0.222}_{\pm0.000}$ \\
Hawkes-EG & ${0.051}_{\pm0.000}$ & ${0.129}_{\pm0.000}$ & ${0.134}_{\pm0.000}$ & ${0.021}_{\pm0.000}$ & ${0.026}_{\pm0.000}$ & ${0.136}_{\pm0.000}$ \\
Gauss-PP & ${0.031}_{\pm0.003}$ & ${0.142}_{\pm0.001}$ & ${0.137}_{\pm0.001}$ & ${0.314}_{\pm0.001}$ & ${0.429}_{\pm0.000}$ & ${0.249}_{\pm0.007}$ \\
S-Hawkes & ${0.018}_{\pm0.003}$ & ${0.136}_{\pm0.001}$ & ${0.126}_{\pm0.001}$ & ${0.034}_{\pm0.016}$ & ${0.056}_{\pm0.007}$ & ${0.132}_{\pm0.002}$ \\
\midrule
\multicolumn{7}{l}{\emph{Factorized}} \\
Poisson & ${0.276}_{\pm0.000}$ & ${0.885}_{\pm0.000}$ & ${0.194}_{\pm0.000}$ & ${0.483}_{\pm0.000}$ & ${0.557}_{\pm0.000}$ & ${0.683}_{\pm0.000}$ \\
Hawkes & ${0.013}_{\pm0.000}$ & ${0.336}_{\pm0.000}$ & ${0.122}_{\pm0.001}$ & ${0.308}_{\pm0.000}$ & ${0.422}_{\pm0.000}$ & ${0.143}_{\pm0.011}$ \\
SC & ${0.573}_{\pm0.001}$ & ${0.977}_{\pm0.000}$ & ${0.654}_{\pm0.000}$ & ${0.754}_{\pm0.003}$ & ${0.733}_{\pm0.002}$ & ${0.952}_{\pm0.000}$ \\
RMTPP & $\mathbf{{0.012}_{\pm0.001}}$ & ${0.150}_{\pm0.000}$ & ${0.117}_{\pm0.001}$ & ${0.246}_{\pm0.001}$ & ${0.338}_{\pm0.002}$ & ${0.161}_{\pm0.005}$ \\
THP & $\mathbf{{0.012}_{\pm0.004}}$ & ${0.125}_{\pm0.003}$ & ${0.123}_{\pm0.001}$ & ${0.295}_{\pm0.004}$ & ${0.426}_{\pm0.010}$ & ${0.075}_{\pm0.005}$ \\
\midrule
\multicolumn{7}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.023}_{\pm0.012}$ & ${0.056}_{\pm0.031}$ & ${0.117}_{\pm0.007}$ & ${0.026}_{\pm0.018}$ & ${0.057}_{\pm0.018}$ & ${0.080}_{\pm0.022}$ \\
DeepSTPP & ${0.013}_{\pm0.004}$ & ${0.052}_{\pm0.008}$ & ${0.110}_{\pm0.004}$ & $\mathbf{{0.020}_{\pm0.010}}$ & ${0.026}_{\pm0.007}$ & ${0.043}_{\pm0.018}$ \\
NSMPP & ${0.033}_{\pm0.014}$ & ${0.133}_{\pm0.008}$ & ${0.133}_{\pm0.002}$ & ${0.307}_{\pm0.005}$ & ${0.429}_{\pm0.003}$ & ${0.173}_{\pm0.026}$ \\
NJSDE & ${0.016}_{\pm0.005}$ & $\mathbf{{0.040}_{\pm0.011}}$ & ${0.026}_{\pm0.007}$ & ${0.037}_{\pm0.008}^{\dag}$ & ${0.031}_{\pm0.013}^{\dag}$ & $\mathbf{{0.033}_{\pm0.006}}$ \\
Attn-CNF & ${0.028}_{\pm0.011}$ & ${0.044}_{\pm0.001}$ & $\mathbf{{0.025}_{\pm0.009}}$ & ${0.045}_{\pm0.019}^{\dag}$ & $\mathbf{{0.016}_{\pm0.010}}$ & ${0.054}_{\pm0.013}$ \\
Jump-CNF & ${0.020}_{\pm0.006}$ & {\scriptsize diverged} & ${0.114}_{\pm0.001}^{\dag}$ & ${0.042}_{\pm0.006}$ & ${0.022}_{\pm0.009}$ & ${0.022}_{\pm0.016}^{\dag}$ \\
\midrule
\multicolumn{7}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.040}_{\pm0.016}$ & \cellcolor{gray!12}${0.066}_{\pm0.024}$ & \cellcolor{gray!12}${0.052}_{\pm0.024}$ & \cellcolor{gray!12}${0.067}_{\pm0.009}$ & \cellcolor{gray!12}${0.077}_{\pm0.012}$ & \cellcolor{gray!12}${0.057}_{\pm0.027}$ \\
DSTPP & \cellcolor{gray!12}${0.144}_{\pm0.059}$ & \cellcolor{gray!12}${0.450}_{\pm0.221}$ & \cellcolor{gray!12}${0.195}_{\pm0.066}$ & \cellcolor{gray!12}${0.185}_{\pm0.012}$ & \cellcolor{gray!12}${0.207}_{\pm0.084}$ & \cellcolor{gray!12}${0.394}_{\pm0.023}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Preset} & \textbf{COVID} & \textbf{\shortstack{Earth-\\quakes}} & \textbf{\shortstack{Citi\\Bike (d)}} & \textbf{ComCat} & \textbf{GeoNet} & \textbf{\shortstack{Citi\\Bike (h)}} & \textbf{Austin} \\
{\scriptsize\emph{unit}} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize $10^{-3}$\,h} & {\scriptsize h} \\
\midrule
\multicolumn{8}{l}{\emph{Classical}} \\
HPP & ${0.602}_{\pm0.000}$ & ${5.01}_{\pm0.00}$ & ${0.0886}_{\pm0.0000}$ & ${3.79}_{\pm0.00}$ & ${0.239}_{\pm0.000}$ & ${0.223}_{\pm0.000}$ & ${0.0221}_{\pm0.0000}$ \\
Seas-PP & ${0.597}_{\pm0.000}$ & ${5.02}_{\pm0.00}$ & ${0.0887}_{\pm0.0000}$ & ${3.8}_{\pm0.0}$ & ${0.239}_{\pm0.000}$ & ${0.223}_{\pm0.000}$ & ${0.0219}_{\pm0.0000}$ \\
Spat-PP & ${0.602}_{\pm0.000}$ & ${5.01}_{\pm0.00}$ & ${0.0886}_{\pm0.0000}$ & ${3.79}_{\pm0.00}$ & ${0.239}_{\pm0.000}$ & ${0.223}_{\pm0.000}$ & ${0.0221}_{\pm0.0000}$ \\
Hawkes-EG & ${0.416}_{\pm0.000}$ & ${4.48}_{\pm0.00}$ & ${0.0764}_{\pm0.0000}$ & ${3.28}_{\pm0.00}$ & ${0.238}_{\pm0.000}$ & ${2.36}_{\pm0.00}$ & ${0.019}_{\pm0.000}$ \\
Gauss-PP & ${1.01}_{\pm0.06}$ & ${4.94}_{\pm0.01}$ & ${0.0838}_{\pm0.0001}$ & ${3.76}_{\pm0.00}$ & ${0.241}_{\pm0.002}$ & ${0.224}_{\pm0.001}$ & ${0.0222}_{\pm0.0001}$ \\
S-Hawkes & ${0.417}_{\pm0.003}$ & ${4.46}_{\pm0.00}$ & ${0.0761}_{\pm0.0001}$ & ${3.29}_{\pm0.00}$ & ${0.239}_{\pm0.000}$ & ${0.189}_{\pm0.000}$ & ${0.0199}_{\pm0.0000}$ \\
\midrule
\multicolumn{8}{l}{\emph{Factorized}} \\
Poisson & ${0.943}_{\pm0.011}$ & ${4.95}_{\pm0.01}$ & ${0.0841}_{\pm0.0000}$ & ${3.78}_{\pm0.00}$ & ${0.239}_{\pm0.000}$ & ${2.88}_{\pm0.00}$ & ${0.0426}_{\pm0.0001}$ \\
Hawkes & ${0.832}_{\pm0.019}$ & ${4.39}_{\pm0.00}$ & ${0.0747}_{\pm0.0000}$ & ${3.19}_{\pm0.02}$ & ${0.236}_{\pm0.000}$ & ${0.209}_{\pm0.000}$ & ${0.0189}_{\pm0.0000}$ \\
SC & ${36.2}_{\pm0.9}$ & ${23.6}_{\pm0.2}$ & ${0.547}_{\pm0.012}$ & ${4.1}_{\pm0.0}$ & ${0.469}_{\pm0.010}$ & ${60.2}_{\pm1.8}$ & ${0.84}_{\pm0.01}$ \\
RMTPP & ${0.54}_{\pm0.03}$ & ${4.85}_{\pm0.00}$ & ${0.0814}_{\pm0.0000}$ & $\mathbf{{2.97}_{\pm0.01}}$ & ${0.238}_{\pm0.000}$ & ${0.217}_{\pm0.001}$ & ${0.0221}_{\pm0.0000}$ \\
THP & ${0.441}_{\pm0.004}$ & ${4.26}_{\pm0.01}$ & ${0.0747}_{\pm0.0001}$ & ${2.98}_{\pm0.00}$ & ${0.236}_{\pm0.000}$ & ${0.173}_{\pm0.000}$ & ${0.0186}_{\pm0.0000}$ \\
\midrule
\multicolumn{8}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.451}_{\pm0.018}$ & ${4.43}_{\pm0.03}$ & ${0.0763}_{\pm0.0002}$ & ${3.11}_{\pm0.06}$ & ${0.237}_{\pm0.003}$ & ${0.183}_{\pm0.003}$ & ${0.0188}_{\pm0.0003}$ \\
DeepSTPP & $\mathbf{{0.411}_{\pm0.002}}$ & $\mathbf{{4.22}_{\pm0.01}}$ & ${0.0751}_{\pm0.0001}$ & ${2.98}_{\pm0.04}$ & ${0.234}_{\pm0.000}$ & ${0.173}_{\pm0.000}$ & ${0.0187}_{\pm0.0002}$ \\
NSMPP & ${0.507}_{\pm0.091}^{\dag}$ & ${4.6}_{\pm0.3}$ & ${0.0819}_{\pm0.0014}^{\dag}$ & ${3.29}_{\pm0.42}$ & ${0.244}_{\pm0.009}$ & ${0.193}_{\pm0.023}$ & ${0.0204}_{\pm0.0017}$ \\
NJSDE & ${0.429}_{\pm0.007}$ & ${4.28}_{\pm0.03}$ & ${0.0743}_{\pm0.0001}$ & $\mathbf{{2.97}_{\pm0.01}}$ & ${0.234}_{\pm0.001}$ & $\mathbf{{0.17}_{\pm0.00}}$ & ${0.0186}_{\pm0.0004}$ \\
Attn-CNF & ${0.432}_{\pm0.013}$ & ${4.29}_{\pm0.02}$ & $\mathbf{{0.0741}_{\pm0.0001}}$ & ${2.97}_{\pm0.00}^{n=2}$ & ${0.234}_{\pm0.000}^{n=2}$ & $\mathbf{{0.17}_{\pm0.00}}$ & ${0.0186}_{\pm0.0002}$ \\
Jump-CNF & ${0.435}_{\pm0.012}$ & ${4.28}_{\pm0.01}$ & ${0.0742}_{\pm0.0002}^{\dag}$ & ${3.01}_{\pm0.03}^{n=2}$ & $\mathbf{{0.233}_{\pm0.001}}$ & {\scriptsize diverged} & $\mathbf{{0.0184}_{\pm0.0001}}$ \\
\midrule
\multicolumn{8}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.422}_{\pm0.019}$ & \cellcolor{gray!12}${4.81}_{\pm0.03}$ & \cellcolor{gray!12}${0.0793}_{\pm0.0016}$ & \cellcolor{gray!12}${3.34}_{\pm0.12}$ & \cellcolor{gray!12}${0.239}_{\pm0.002}$ & \cellcolor{gray!12}${0.156}_{\pm0.003}$ & \cellcolor{gray!12}${0.0176}_{\pm0.0001}$ \\
DSTPP & \cellcolor{gray!12}${0.727}_{\pm0.237}$ & \cellcolor{gray!12}${4.54}_{\pm0.14}$ & \cellcolor{gray!12}${0.098}_{\pm0.016}$ & \cellcolor{gray!12}${3.32}_{\pm0.03}$ & \cellcolor{gray!12}${0.24}_{\pm0.00}$ & \cellcolor{gray!12}${0.841}_{\pm0.237}$ & \cellcolor{gray!12}${0.0215}_{\pm0.0007}$ \\
\bottomrule
\end{tabular}
\vspace{2pt}
\begin{tabular}{lcccccc}
\toprule
\textbf{Preset} & \textbf{Seattle} & \textbf{\shortstack{NYC\\311}} & \textbf{\shortstack{NYC\\coll.}} & \textbf{Chicago} & \textbf{LA} & \textbf{Uber} \\
{\scriptsize\emph{unit}} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize $10^{-3}$\,h} \\
\midrule
\multicolumn{7}{l}{\emph{Classical}} \\
HPP & ${0.036}_{\pm0.000}$ & ${0.00172}_{\pm0.00000}$ & ${0.0579}_{\pm0.0000}$ & ${0.0255}_{\pm0.0000}$ & ${0.0314}_{\pm0.0000}$ & ${0.473}_{\pm0.000}$ \\
Seas-PP & ${0.036}_{\pm0.000}$ & ${0.00171}_{\pm0.00000}$ & ${0.0578}_{\pm0.0000}$ & ${0.0255}_{\pm0.0000}$ & ${0.0314}_{\pm0.0000}$ & ${0.476}_{\pm0.000}$ \\
Spat-PP & ${0.036}_{\pm0.000}$ & ${0.00172}_{\pm0.00000}$ & ${0.0579}_{\pm0.0000}$ & ${0.0255}_{\pm0.0000}$ & ${0.0314}_{\pm0.0000}$ & ${0.473}_{\pm0.000}$ \\
Hawkes-EG & ${0.0356}_{\pm0.0000}$ & ${0.00161}_{\pm0.00000}$ & ${0.0561}_{\pm0.0000}$ & ${0.022}_{\pm0.000}$ & ${0.0263}_{\pm0.0000}$ & ${0.392}_{\pm0.000}$ \\
Gauss-PP & ${0.036}_{\pm0.000}$ & ${0.00172}_{\pm0.00000}$ & ${0.0579}_{\pm0.0000}$ & ${0.0255}_{\pm0.0000}$ & ${0.0314}_{\pm0.0000}$ & ${0.495}_{\pm0.006}$ \\
S-Hawkes & ${0.0356}_{\pm0.0000}$ & ${0.00169}_{\pm0.00000}$ & ${0.0558}_{\pm0.0001}$ & ${0.0221}_{\pm0.0001}$ & ${0.0263}_{\pm0.0000}$ & ${0.393}_{\pm0.001}$ \\
\midrule
\multicolumn{7}{l}{\emph{Factorized}} \\
Poisson & ${0.0495}_{\pm0.0001}$ & ${0.0643}_{\pm0.0001}$ & ${0.0636}_{\pm0.0000}$ & ${0.061}_{\pm0.000}$ & ${0.06}_{\pm0.00}$ & ${2.67}_{\pm0.00}$ \\
Hawkes & ${0.0353}_{\pm0.0000}$ & ${0.00249}_{\pm0.00000}$ & ${0.0555}_{\pm0.0001}$ & ${0.0248}_{\pm0.0000}$ & ${0.0308}_{\pm0.0000}$ & ${0.403}_{\pm0.007}$ \\
SC & ${0.199}_{\pm0.001}$ & ${0.257}_{\pm0.004}$ & ${0.422}_{\pm0.001}$ & ${0.258}_{\pm0.004}$ & ${0.254}_{\pm0.002}$ & ${47.5}_{\pm0.6}$ \\
RMTPP & ${0.036}_{\pm0.000}$ & ${0.00173}_{\pm0.00000}$ & ${0.0576}_{\pm0.0000}$ & ${0.0253}_{\pm0.0000}$ & ${0.0309}_{\pm0.0000}$ & ${0.449}_{\pm0.002}$ \\
THP & $\mathbf{{0.0352}_{\pm0.0000}}$ & ${0.00162}_{\pm0.00001}$ & ${0.0555}_{\pm0.0000}$ & ${0.0233}_{\pm0.0000}$ & ${0.0296}_{\pm0.0007}$ & ${0.369}_{\pm0.002}$ \\
\midrule
\multicolumn{7}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.0354}_{\pm0.0000}$ & ${0.0016}_{\pm0.0000}$ & ${0.0558}_{\pm0.0001}$ & ${0.022}_{\pm0.000}$ & ${0.0261}_{\pm0.0001}$ & ${0.381}_{\pm0.003}$ \\
DeepSTPP & $\mathbf{{0.0352}_{\pm0.0000}}$ & ${0.00157}_{\pm0.00001}$ & ${0.0557}_{\pm0.0002}$ & ${0.0211}_{\pm0.0002}$ & ${0.0252}_{\pm0.0006}$ & ${0.366}_{\pm0.002}$ \\
NSMPP & ${0.0356}_{\pm0.0003}$ & ${0.00165}_{\pm0.00005}$ & ${0.0571}_{\pm0.0007}$ & ${0.0253}_{\pm0.0001}$ & ${0.0313}_{\pm0.0002}$ & ${0.424}_{\pm0.031}$ \\
NJSDE & $\mathbf{{0.0352}_{\pm0.0000}}$ & $\mathbf{{0.00156}_{\pm0.00000}}$ & ${0.0551}_{\pm0.0001}$ & ${0.0197}_{\pm0.0001}^{\dag}$ & ${0.0235}_{\pm0.0003}^{\dag}$ & $\mathbf{{0.362}_{\pm0.001}}$ \\
Attn-CNF & $\mathbf{{0.0352}_{\pm0.0001}}$ & $\mathbf{{0.00156}_{\pm0.00001}}$ & $\mathbf{{0.055}_{\pm0.000}}$ & ${0.0203}_{\pm0.0005}^{\dag}$ & $\mathbf{{0.0231}_{\pm0.0003}}$ & ${0.364}_{\pm0.002}$ \\
Jump-CNF & $\mathbf{{0.0352}_{\pm0.0000}}$ & {\scriptsize diverged} & ${0.0552}_{\pm0.0000}^{\dag}$ & $\mathbf{{0.021}_{\pm0.000}}$ & ${0.0245}_{\pm0.0002}$ & ${0.361}_{\pm0.001}^{\dag}$ \\
\midrule
\multicolumn{7}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.036}_{\pm0.000}$ & \cellcolor{gray!12}${0.00146}_{\pm0.00002}$ & \cellcolor{gray!12}${0.0592}_{\pm0.0004}$ & \cellcolor{gray!12}${0.0239}_{\pm0.0001}$ & \cellcolor{gray!12}${0.029}_{\pm0.001}$ & \cellcolor{gray!12}${0.36}_{\pm0.00}$ \\
DSTPP & \cellcolor{gray!12}${0.0372}_{\pm0.0010}$ & \cellcolor{gray!12}${0.00182}_{\pm0.00012}$ & \cellcolor{gray!12}${0.0606}_{\pm0.0015}$ & \cellcolor{gray!12}${0.0245}_{\pm0.0003}$ & \cellcolor{gray!12}${0.029}_{\pm0.001}$ & \cellcolor{gray!12}${1.07}_{\pm0.24}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Preset} & \textbf{COVID} & \textbf{\shortstack{Earth-\\quakes}} & \textbf{\shortstack{Citi\\Bike (d)}} & \textbf{ComCat} & \textbf{GeoNet} & \textbf{\shortstack{Citi\\Bike (h)}} & \textbf{Austin} \\
{\scriptsize\emph{unit}} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize $10^{-3}$\,h} & {\scriptsize h} \\
\midrule
\multicolumn{8}{l}{\emph{Classical}} \\
HPP & ${0.798}_{\pm0.000}$ & ${5.42}_{\pm0.00}$ & ${0.0865}_{\pm0.0000}$ & ${2.47}_{\pm0.00}$ & ${0.219}_{\pm0.000}$ & ${0.173}_{\pm0.000}$ & ${0.013}_{\pm0.000}$ \\
Seas-PP & ${0.783}_{\pm0.000}$ & ${5.42}_{\pm0.00}$ & ${0.0863}_{\pm0.0000}$ & ${2.43}_{\pm0.00}$ & ${0.22}_{\pm0.00}$ & ${0.173}_{\pm0.000}$ & ${0.0122}_{\pm0.0000}$ \\
Spat-PP & ${0.798}_{\pm0.000}$ & ${5.42}_{\pm0.00}$ & ${0.0865}_{\pm0.0000}$ & ${2.47}_{\pm0.00}$ & ${0.219}_{\pm0.000}$ & ${0.173}_{\pm0.000}$ & ${0.013}_{\pm0.000}$ \\
Hawkes-EG & ${0.421}_{\pm0.000}$ & ${3.3}_{\pm0.0}$ & ${0.0577}_{\pm0.0000}$ & ${1.54}_{\pm0.00}$ & ${0.22}_{\pm0.00}$ & ${0.126}_{\pm0.000}$ & ${0.0102}_{\pm0.0000}$ \\
Gauss-PP & ${1.49}_{\pm0.10}$ & ${4.99}_{\pm0.03}$ & ${0.071}_{\pm0.000}$ & ${3.11}_{\pm0.00}$ & ${0.242}_{\pm0.010}$ & ${0.177}_{\pm0.004}$ & ${0.0148}_{\pm0.0004}$ \\
S-Hawkes & ${0.419}_{\pm0.003}$ & ${3.32}_{\pm0.01}$ & ${0.0541}_{\pm0.0002}$ & ${1.53}_{\pm0.00}$ & ${0.223}_{\pm0.001}$ & ${0.116}_{\pm0.000}$ & ${0.0101}_{\pm0.0000}$ \\
\midrule
\multicolumn{8}{l}{\emph{Factorized}} \\
Poisson & ${1.38}_{\pm0.02}$ & ${5.1}_{\pm0.1}$ & ${0.0722}_{\pm0.0001}$ & ${3.53}_{\pm0.03}$ & ${0.231}_{\pm0.005}$ & ${4.18}_{\pm0.01}$ & ${0.0579}_{\pm0.0001}$ \\
Hawkes & ${1.18}_{\pm0.03}$ & $\mathbf{{3.14}_{\pm0.02}}$ & ${0.0511}_{\pm0.0005}$ & $\mathbf{{1.35}_{\pm0.02}}$ & ${0.213}_{\pm0.005}$ & ${0.171}_{\pm0.000}$ & $\mathbf{{0.00977}_{\pm0.00002}}$ \\
SC & ${51.8}_{\pm1.2}$ & ${25.6}_{\pm0.3}$ & ${0.839}_{\pm0.020}$ & ${4.11}_{\pm0.01}$ & ${0.536}_{\pm0.014}$ & ${88.1}_{\pm2.7}$ & ${1.35}_{\pm0.01}$ \\
RMTPP & ${0.65}_{\pm0.05}$ & ${4.27}_{\pm0.04}$ & ${0.057}_{\pm0.000}$ & ${1.9}_{\pm0.0}$ & ${0.21}_{\pm0.00}$ & ${0.128}_{\pm0.001}$ & ${0.0115}_{\pm0.0000}$ \\
THP & ${0.406}_{\pm0.020}$ & ${3.48}_{\pm0.02}$ & ${0.0534}_{\pm0.0005}$ & ${2.03}_{\pm0.08}$ & ${0.201}_{\pm0.001}$ & ${0.104}_{\pm0.002}$ & ${0.0105}_{\pm0.0001}$ \\
\midrule
\multicolumn{8}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.494}_{\pm0.034}$ & ${3.34}_{\pm0.04}$ & ${0.0497}_{\pm0.0013}$ & ${1.54}_{\pm0.15}$ & $\mathbf{{0.184}_{\pm0.013}}$ & ${0.103}_{\pm0.007}$ & ${0.0105}_{\pm0.0006}$ \\
DeepSTPP & ${0.376}_{\pm0.022}$ & ${3.23}_{\pm0.12}$ & ${0.0503}_{\pm0.0005}$ & ${1.74}_{\pm0.07}$ & ${0.198}_{\pm0.002}$ & ${0.105}_{\pm0.003}$ & ${0.0101}_{\pm0.0001}$ \\
NSMPP & ${0.54}_{\pm0.25}^{\dag}$ & ${4.11}_{\pm0.77}$ & ${0.07}_{\pm0.01}^{\dag}$ & ${2.2}_{\pm0.4}$ & ${0.243}_{\pm0.038}$ & ${0.139}_{\pm0.020}$ & ${0.0119}_{\pm0.0017}$ \\
NJSDE & ${0.354}_{\pm0.010}$ & ${3.17}_{\pm0.09}$ & ${0.0496}_{\pm0.0007}$ & ${1.77}_{\pm0.03}$ & ${0.189}_{\pm0.004}$ & $\mathbf{{0.0996}_{\pm0.0007}}$ & ${0.0101}_{\pm0.0001}$ \\
Attn-CNF & ${0.352}_{\pm0.010}$ & ${3.3}_{\pm0.2}$ & $\mathbf{{0.0495}_{\pm0.0005}}$ & ${1.75}_{\pm0.03}^{n=2}$ & ${0.198}_{\pm0.003}^{n=2}$ & ${0.103}_{\pm0.002}$ & ${0.0102}_{\pm0.0005}$ \\
Jump-CNF & $\mathbf{{0.344}_{\pm0.013}}$ & $\mathbf{{3.14}_{\pm0.16}}$ & ${0.0489}_{\pm0.0016}^{\dag}$ & ${1.73}_{\pm0.09}^{n=2}$ & ${0.198}_{\pm0.009}$ & {\scriptsize diverged} & ${0.0102}_{\pm0.0001}$ \\
\midrule
\multicolumn{8}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.39}_{\pm0.04}$ & \cellcolor{gray!12}${3.46}_{\pm0.50}$ & \cellcolor{gray!12}${0.051}_{\pm0.005}$ & \cellcolor{gray!12}${1.91}_{\pm0.28}$ & \cellcolor{gray!12}${0.184}_{\pm0.005}$ & \cellcolor{gray!12}${0.101}_{\pm0.004}$ & \cellcolor{gray!12}${0.0101}_{\pm0.0003}$ \\
DSTPP & \cellcolor{gray!12}${0.972}_{\pm0.458}$ & \cellcolor{gray!12}${3.56}_{\pm0.83}$ & \cellcolor{gray!12}${0.0913}_{\pm0.0528}$ & \cellcolor{gray!12}${2.06}_{\pm0.07}$ & \cellcolor{gray!12}${0.226}_{\pm0.034}$ & \cellcolor{gray!12}${1.21}_{\pm0.63}$ & \cellcolor{gray!12}${0.0157}_{\pm0.0036}$ \\
\bottomrule
\end{tabular}
\vspace{2pt}
\begin{tabular}{lcccccc}
\toprule
\textbf{Preset} & \textbf{Seattle} & \textbf{\shortstack{NYC\\311}} & \textbf{\shortstack{NYC\\coll.}} & \textbf{Chicago} & \textbf{LA} & \textbf{Uber} \\
{\scriptsize\emph{unit}} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize h} & {\scriptsize $10^{-3}$\,h} \\
\midrule
\multicolumn{7}{l}{\emph{Classical}} \\
HPP & ${0.0328}_{\pm0.0000}$ & ${0.00161}_{\pm0.00000}$ & ${0.0586}_{\pm0.0000}$ & ${0.022}_{\pm0.000}$ & ${0.0253}_{\pm0.0000}$ & ${0.513}_{\pm0.000}$ \\
Seas-PP & ${0.033}_{\pm0.000}$ & ${0.0016}_{\pm0.0000}$ & ${0.0582}_{\pm0.0000}$ & ${0.022}_{\pm0.000}$ & ${0.0253}_{\pm0.0000}$ & ${0.503}_{\pm0.000}$ \\
Spat-PP & ${0.0328}_{\pm0.0000}$ & ${0.00161}_{\pm0.00000}$ & ${0.0586}_{\pm0.0000}$ & ${0.022}_{\pm0.000}$ & ${0.0253}_{\pm0.0000}$ & ${0.513}_{\pm0.000}$ \\
Hawkes-EG & ${0.0335}_{\pm0.0000}$ & ${0.00137}_{\pm0.00000}$ & ${0.0541}_{\pm0.0000}$ & $\mathbf{{0.00843}_{\pm0.00000}}$ & ${0.00604}_{\pm0.00000}$ & ${0.368}_{\pm0.000}$ \\
Gauss-PP & ${0.0333}_{\pm0.0002}$ & ${0.00161}_{\pm0.00001}$ & ${0.059}_{\pm0.000}$ & ${0.022}_{\pm0.000}$ & ${0.0255}_{\pm0.0000}$ & ${0.562}_{\pm0.014}$ \\
S-Hawkes & ${0.0322}_{\pm0.0002}$ & ${0.00155}_{\pm0.00001}$ & ${0.0512}_{\pm0.0002}$ & ${0.00942}_{\pm0.00011}$ & ${0.00751}_{\pm0.00014}$ & ${0.366}_{\pm0.002}$ \\
\midrule
\multicolumn{7}{l}{\emph{Factorized}} \\
Poisson & ${0.0656}_{\pm0.0001}$ & ${0.0913}_{\pm0.0001}$ & ${0.0743}_{\pm0.0001}$ & ${0.0993}_{\pm0.0002}$ & ${0.0967}_{\pm0.0001}$ & ${3.99}_{\pm0.01}$ \\
Hawkes & ${0.0306}_{\pm0.0000}$ & ${0.00342}_{\pm0.00001}$ & ${0.0494}_{\pm0.0004}$ & ${0.0197}_{\pm0.0000}$ & ${0.0233}_{\pm0.0000}$ & ${0.389}_{\pm0.014}$ \\
SC & ${0.295}_{\pm0.002}$ & ${0.341}_{\pm0.005}$ & ${0.655}_{\pm0.001}$ & ${0.389}_{\pm0.007}$ & ${0.379}_{\pm0.004}$ & ${70.4}_{\pm0.9}$ \\
RMTPP & ${0.0315}_{\pm0.0001}$ & ${0.00167}_{\pm0.00000}$ & ${0.0516}_{\pm0.0006}$ & ${0.0143}_{\pm0.0001}$ & ${0.0143}_{\pm0.0002}$ & ${0.424}_{\pm0.006}$ \\
THP & ${0.0311}_{\pm0.0005}$ & ${0.00138}_{\pm0.00004}$ & ${0.0484}_{\pm0.0003}$ & ${0.0185}_{\pm0.0005}$ & ${0.0234}_{\pm0.0012}$ & ${0.315}_{\pm0.005}$ \\
\midrule
\multicolumn{7}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.031}_{\pm0.002}$ & $\mathbf{{0.00107}_{\pm0.00003}}$ & ${0.0477}_{\pm0.0026}$ & ${0.00885}_{\pm0.00064}$ & ${0.00747}_{\pm0.00102}$ & ${0.326}_{\pm0.017}$ \\
DeepSTPP & ${0.0307}_{\pm0.0004}$ & ${0.0011}_{\pm0.0000}$ & $\mathbf{{0.045}_{\pm0.001}}$ & ${0.0116}_{\pm0.0011}$ & ${0.00839}_{\pm0.00132}$ & ${0.287}_{\pm0.011}$ \\
NSMPP & ${0.033}_{\pm0.001}$ & ${0.00147}_{\pm0.00009}$ & ${0.0556}_{\pm0.0014}$ & ${0.0206}_{\pm0.0006}$ & ${0.0253}_{\pm0.0011}$ & ${0.43}_{\pm0.04}$ \\
NJSDE & $\mathbf{{0.0303}_{\pm0.0005}}$ & ${0.00113}_{\pm0.00003}$ & ${0.0457}_{\pm0.0014}$ & ${0.0103}_{\pm0.0010}^{\dag}$ & ${0.00566}_{\pm0.00130}^{\dag}$ & $\mathbf{{0.281}_{\pm0.003}}$ \\
Attn-CNF & ${0.031}_{\pm0.002}$ & ${0.00113}_{\pm0.00003}$ & ${0.0473}_{\pm0.0030}$ & ${0.0114}_{\pm0.0017}^{\dag}$ & $\mathbf{{0.00527}_{\pm0.00011}}$ & ${0.293}_{\pm0.011}$ \\
Jump-CNF & ${0.0313}_{\pm0.0009}$ & {\scriptsize diverged} & ${0.0458}_{\pm0.0003}^{\dag}$ & ${0.0117}_{\pm0.0007}$ & ${0.00719}_{\pm0.00231}$ & ${0.275}_{\pm0.008}^{\dag}$ \\
\midrule
\multicolumn{7}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.0313}_{\pm0.0026}$ & \cellcolor{gray!12}${9.41\!\times\!10^{-4}}_{\pm6.37\!\times\!10^{-5}}$ & \cellcolor{gray!12}${0.0553}_{\pm0.0053}$ & \cellcolor{gray!12}${0.00959}_{\pm0.00355}$ & \cellcolor{gray!12}${0.00553}_{\pm0.00269}$ & \cellcolor{gray!12}${0.295}_{\pm0.023}$ \\
DSTPP & \cellcolor{gray!12}${0.0358}_{\pm0.0077}$ & \cellcolor{gray!12}${0.00161}_{\pm0.00065}$ & \cellcolor{gray!12}${0.0502}_{\pm0.0148}$ & \cellcolor{gray!12}${0.0177}_{\pm0.0010}$ & \cellcolor{gray!12}${0.0172}_{\pm0.0073}$ & \cellcolor{gray!12}${0.961}_{\pm0.509}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Preset} & \textbf{COVID} & \textbf{\shortstack{Earth-\\quakes}} & \textbf{\shortstack{Citi\\Bike (d)}} & \textbf{ComCat} & \textbf{GeoNet} & \textbf{\shortstack{Citi\\Bike (h)}} & \textbf{Austin} \\
\midrule
\multicolumn{8}{l}{\emph{Classical}} \\
HPP & ${0.754}_{\pm0.000}$ & ${0.648}_{\pm0.000}$ & ${0.768}_{\pm0.000}$ & ${0.465}_{\pm0.000}$ & ${0.788}_{\pm0.000}$ & ${0.765}_{\pm0.000}$ & ${0.685}_{\pm0.000}$ \\
Seas-PP & ${0.756}_{\pm0.000}$ & ${0.648}_{\pm0.000}$ & ${0.767}_{\pm0.000}$ & ${0.464}_{\pm0.000}$ & ${0.787}_{\pm0.000}$ & ${0.765}_{\pm0.000}$ & ${0.690}_{\pm0.000}$ \\
Spat-PP & ${0.754}_{\pm0.000}$ & ${0.648}_{\pm0.000}$ & ${0.768}_{\pm0.000}$ & ${0.465}_{\pm0.000}$ & ${0.788}_{\pm0.000}$ & ${0.765}_{\pm0.000}$ & ${0.685}_{\pm0.000}$ \\
Hawkes-EG & ${0.824}_{\pm0.000}$ & ${0.681}_{\pm0.000}$ & ${0.813}_{\pm0.000}$ & ${0.556}_{\pm0.000}$ & ${0.827}_{\pm0.000}$ & ${0.825}_{\pm0.000}$ & ${0.738}_{\pm0.000}$ \\
Gauss-PP & ${0.645}_{\pm0.015}$ & ${0.637}_{\pm0.001}$ & ${0.773}_{\pm0.000}$ & ${0.490}_{\pm0.000}$ & ${0.797}_{\pm0.004}$ & ${0.764}_{\pm0.001}$ & ${0.694}_{\pm0.002}$ \\
S-Hawkes & ${0.826}_{\pm0.000}$ & ${0.686}_{\pm0.001}$ & ${0.798}_{\pm0.001}$ & ${0.557}_{\pm0.001}$ & ${0.825}_{\pm0.000}$ & ${0.807}_{\pm0.001}$ & ${0.718}_{\pm0.001}$ \\
\midrule
\multicolumn{8}{l}{\emph{Factorized}} \\
Poisson & ${0.660}_{\pm0.003}$ & ${0.641}_{\pm0.002}$ & ${0.773}_{\pm0.000}$ & ${0.504}_{\pm0.001}$ & ${0.793}_{\pm0.002}$ & ${0.097}_{\pm0.000}$ & ${0.565}_{\pm0.000}$ \\
Hawkes & ${0.690}_{\pm0.005}$ & ${0.708}_{\pm0.002}$ & ${0.801}_{\pm0.001}$ & ${0.683}_{\pm0.001}$ & ${0.798}_{\pm0.002}$ & ${0.778}_{\pm0.000}$ & ${0.712}_{\pm0.000}$ \\
SC & ${0.031}_{\pm0.000}$ & ${0.424}_{\pm0.001}$ & ${0.247}_{\pm0.006}$ & ${0.484}_{\pm0.001}$ & ${0.647}_{\pm0.003}$ & ${0.003}_{\pm0.000}$ & ${0.039}_{\pm0.000}$ \\
RMTPP & ${0.793}_{\pm0.010}$ & ${0.660}_{\pm0.002}$ & ${0.794}_{\pm0.001}$ & ${0.682}_{\pm0.005}$ & ${0.797}_{\pm0.001}$ & ${0.792}_{\pm0.001}$ & ${0.704}_{\pm0.000}$ \\
THP & ${0.806}_{\pm0.001}$ & ${0.723}_{\pm0.004}$ & ${0.787}_{\pm0.001}$ & ${0.698}_{\pm0.007}$ & ${0.787}_{\pm0.001}$ & ${0.788}_{\pm0.003}$ & ${0.730}_{\pm0.003}$ \\
\midrule
\multicolumn{8}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.815}_{\pm0.003}$ & ${0.772}_{\pm0.002}$ & ${0.788}_{\pm0.005}$ & ${0.736}_{\pm0.027}$ & ${0.795}_{\pm0.022}$ & ${0.785}_{\pm0.014}$ & ${0.741}_{\pm0.021}$ \\
DeepSTPP & ${0.824}_{\pm0.008}$ & $\mathbf{{0.795}_{\pm0.013}}$ & ${0.799}_{\pm0.003}$ & $\mathbf{{0.738}_{\pm0.013}}$ & ${0.811}_{\pm0.002}$ & ${0.790}_{\pm0.003}$ & ${0.736}_{\pm0.003}$ \\
NSMPP & ${0.781}_{\pm0.029}^{\dag}$ & ${0.671}_{\pm0.037}$ & ${0.783}_{\pm0.010}^{\dag}$ & ${0.593}_{\pm0.107}$ & ${0.797}_{\pm0.012}$ & ${0.788}_{\pm0.020}$ & ${0.713}_{\pm0.022}$ \\
NJSDE & $\mathbf{{0.800}_{\pm0.005}}$ & ${0.747}_{\pm0.019}$ & ${0.801}_{\pm0.005}$ & ${0.692}_{\pm0.011}$ & $\mathbf{{0.799}_{\pm0.010}}$ & ${0.795}_{\pm0.000}$ & ${0.828}_{\pm0.011}$ \\
Attn-CNF & ${0.801}_{\pm0.003}$ & ${0.766}_{\pm0.007}$ & $\mathbf{{0.800}_{\pm0.001}}$ & ${0.694}_{\pm0.003}^{n=2}$ & ${0.805}_{\pm0.001}^{n=2}$ & $\mathbf{{0.800}_{\pm0.005}}$ & $\mathbf{{0.820}_{\pm0.022}}$ \\
Jump-CNF & ${0.794}_{\pm0.007}$ & ${0.742}_{\pm0.010}$ & ${0.793}_{\pm0.008}^{\dag}$ & ${0.664}_{\pm0.018}^{n=2}$ & ${0.808}_{\pm0.010}$ & {\scriptsize diverged} & ${0.734}_{\pm0.003}$ \\
\midrule
\multicolumn{8}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.809}_{\pm0.027}$ & \cellcolor{gray!12}${0.814}_{\pm0.010}$ & \cellcolor{gray!12}${0.798}_{\pm0.003}$ & \cellcolor{gray!12}${0.702}_{\pm0.037}$ & \cellcolor{gray!12}${0.793}_{\pm0.078}$ & \cellcolor{gray!12}${0.767}_{\pm0.018}$ & \cellcolor{gray!12}${0.824}_{\pm0.010}$ \\
DSTPP & \cellcolor{gray!12}${0.947}_{\pm0.067}$ & \cellcolor{gray!12}${0.842}_{\pm0.032}$ & \cellcolor{gray!12}${0.806}_{\pm0.103}$ & \cellcolor{gray!12}${0.753}_{\pm0.025}$ & \cellcolor{gray!12}${0.807}_{\pm0.064}$ & \cellcolor{gray!12}${0.998}_{\pm0.001}$ & \cellcolor{gray!12}${0.913}_{\pm0.078}$ \\
\bottomrule
\end{tabular}
\vspace{2pt}
\begin{tabular}{lcccccc}
\toprule
\textbf{Preset} & \textbf{Seattle} & \textbf{\shortstack{NYC\\311}} & \textbf{\shortstack{NYC\\coll.}} & \textbf{Chicago} & \textbf{LA} & \textbf{Uber} \\
\midrule
\multicolumn{7}{l}{\emph{Classical}} \\
HPP & $\mathbf{{0.801}_{\pm0.000}}$ & ${0.658}_{\pm0.000}$ & ${0.655}_{\pm0.000}$ & ${0.440}_{\pm0.000}$ & ${0.344}_{\pm0.000}$ & ${0.769}_{\pm0.000}$ \\
Seas-PP & ${0.802}_{\pm0.000}$ & ${0.659}_{\pm0.000}$ & ${0.656}_{\pm0.000}$ & ${0.440}_{\pm0.000}$ & ${0.342}_{\pm0.000}$ & ${0.770}_{\pm0.000}$ \\
Spat-PP & $\mathbf{{0.801}_{\pm0.000}}$ & ${0.658}_{\pm0.000}$ & ${0.655}_{\pm0.000}$ & ${0.440}_{\pm0.000}$ & ${0.344}_{\pm0.000}$ & ${0.769}_{\pm0.000}$ \\
Hawkes-EG & ${0.828}_{\pm0.000}$ & ${0.687}_{\pm0.000}$ & ${0.698}_{\pm0.000}$ & $\mathbf{{0.794}_{\pm0.000}}$ & ${0.785}_{\pm0.000}$ & ${0.818}_{\pm0.000}$ \\
Gauss-PP & ${0.804}_{\pm0.001}$ & ${0.658}_{\pm0.000}$ & ${0.656}_{\pm0.001}$ & ${0.440}_{\pm0.001}$ & ${0.345}_{\pm0.000}$ & ${0.761}_{\pm0.002}$ \\
S-Hawkes & ${0.808}_{\pm0.001}$ & ${0.665}_{\pm0.001}$ & ${0.674}_{\pm0.002}$ & ${0.765}_{\pm0.014}$ & ${0.767}_{\pm0.006}$ & ${0.816}_{\pm0.001}$ \\
\midrule
\multicolumn{7}{l}{\emph{Factorized}} \\
Poisson & ${0.786}_{\pm0.000}$ & ${0.020}_{\pm0.000}$ & ${0.682}_{\pm0.000}$ & ${0.418}_{\pm0.000}$ & ${0.348}_{\pm0.000}$ & ${0.322}_{\pm0.000}$ \\
Hawkes & ${0.808}_{\pm0.000}$ & ${0.623}_{\pm0.002}$ & ${0.672}_{\pm0.001}$ & ${0.450}_{\pm0.000}$ & ${0.325}_{\pm0.000}$ & ${0.803}_{\pm0.003}$ \\
SC & ${0.355}_{\pm0.001}$ & ${0.000}_{\pm0.000}$ & ${0.250}_{\pm0.000}$ & ${0.134}_{\pm0.003}$ & ${0.151}_{\pm0.001}$ & ${0.005}_{\pm0.000}$ \\
RMTPP & ${0.812}_{\pm0.001}$ & ${0.661}_{\pm0.000}$ & ${0.673}_{\pm0.000}$ & ${0.477}_{\pm0.001}$ & ${0.348}_{\pm0.000}$ & $\mathbf{{0.801}_{\pm0.001}}$ \\
THP & ${0.803}_{\pm0.003}$ & ${0.658}_{\pm0.001}$ & ${0.663}_{\pm0.002}$ & ${0.514}_{\pm0.003}$ & ${0.348}_{\pm0.013}$ & ${0.806}_{\pm0.001}$ \\
\midrule
\multicolumn{7}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.805}_{\pm0.010}$ & ${0.717}_{\pm0.036}$ & ${0.664}_{\pm0.009}$ & ${0.785}_{\pm0.021}$ & ${0.769}_{\pm0.004}$ & ${0.807}_{\pm0.003}$ \\
DeepSTPP & ${0.810}_{\pm0.003}$ & ${0.745}_{\pm0.001}$ & ${0.675}_{\pm0.006}$ & ${0.791}_{\pm0.013}$ & ${0.806}_{\pm0.006}$ & ${0.816}_{\pm0.005}$ \\
NSMPP & ${0.810}_{\pm0.010}$ & ${0.665}_{\pm0.013}$ & ${0.662}_{\pm0.011}$ & ${0.433}_{\pm0.006}$ & ${0.343}_{\pm0.007}$ & ${0.790}_{\pm0.014}$ \\
NJSDE & ${0.805}_{\pm0.005}$ & $\mathbf{{0.774}_{\pm0.012}}$ & ${0.774}_{\pm0.019}$ & ${0.798}_{\pm0.005}^{\dag}$ & ${0.813}_{\pm0.005}^{\dag}$ & ${0.808}_{\pm0.002}$ \\
Attn-CNF & ${0.811}_{\pm0.011}$ & ${0.765}_{\pm0.007}$ & $\mathbf{{0.783}_{\pm0.006}}$ & ${0.795}_{\pm0.007}^{\dag}$ & $\mathbf{{0.803}_{\pm0.016}}$ & ${0.814}_{\pm0.001}$ \\
Jump-CNF & ${0.813}_{\pm0.003}$ & {\scriptsize diverged} & ${0.676}_{\pm0.004}^{\dag}$ & ${0.792}_{\pm0.015}$ & ${0.795}_{\pm0.015}$ & ${0.805}_{\pm0.006}^{\dag}$ \\
\midrule
\multicolumn{7}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.815}_{\pm0.019}$ & \cellcolor{gray!12}${0.807}_{\pm0.013}$ & \cellcolor{gray!12}${0.804}_{\pm0.029}$ & \cellcolor{gray!12}${0.786}_{\pm0.022}$ & \cellcolor{gray!12}${0.764}_{\pm0.027}$ & \cellcolor{gray!12}${0.807}_{\pm0.009}$ \\
DSTPP & \cellcolor{gray!12}${0.804}_{\pm0.091}$ & \cellcolor{gray!12}${0.916}_{\pm0.092}$ & \cellcolor{gray!12}${0.824}_{\pm0.025}$ & \cellcolor{gray!12}${0.854}_{\pm0.020}$ & \cellcolor{gray!12}${0.861}_{\pm0.023}$ & \cellcolor{gray!12}${0.999}_{\pm0.000}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
\textbf{Preset} & \textbf{COVID} & \textbf{\shortstack{Earth-\\quakes}} & \textbf{\shortstack{Citi\\Bike (d)}} & \textbf{ComCat} & \textbf{GeoNet} & \textbf{\shortstack{Citi\\Bike (h)}} & \textbf{Austin} \\
\midrule
\multicolumn{8}{l}{\emph{Classical}} \\
HPP & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} \\
Seas-PP & ${0.105}_{\pm0.000}$ & ${0.064}_{\pm0.000}$ & $\mathbf{{0.007}_{\pm0.000}}$ & ${0.168}_{\pm0.000}$ & ${0.059}_{\pm0.000}$ & $\mathbf{{0.005}_{\pm0.000}}$ & ${0.053}_{\pm0.000}$ \\
Spat-PP & ${0.105}_{\pm0.000}$ & ${0.064}_{\pm0.000}$ & $\mathbf{{0.007}_{\pm0.000}}$ & ${0.168}_{\pm0.000}$ & ${0.059}_{\pm0.000}$ & $\mathbf{{0.005}_{\pm0.000}}$ & ${0.053}_{\pm0.000}$ \\
Hawkes-EG & ${0.157}_{\pm0.000}$ & ${0.175}_{\pm0.000}$ & ${0.094}_{\pm0.000}$ & $\mathbf{{0.057}_{\pm0.000}}$ & ${0.090}_{\pm0.000}$ & ${0.094}_{\pm0.000}$ & ${0.047}_{\pm0.000}$ \\
Gauss-PP & ${0.171}_{\pm0.007}$ & ${0.155}_{\pm0.003}$ & ${0.056}_{\pm0.005}$ & ${0.226}_{\pm0.008}$ & ${0.265}_{\pm0.005}$ & ${0.055}_{\pm0.005}$ & ${0.100}_{\pm0.005}$ \\
S-Hawkes & ${0.153}_{\pm0.012}$ & ${0.183}_{\pm0.005}$ & ${0.048}_{\pm0.001}$ & ${0.082}_{\pm0.003}$ & ${0.089}_{\pm0.000}$ & ${0.033}_{\pm0.003}$ & ${0.054}_{\pm0.001}$ \\
\midrule
\multicolumn{8}{l}{\emph{Factorized}} \\
Poisson & ${0.211}_{\pm0.001}$ & ${0.236}_{\pm0.000}$ & ${0.113}_{\pm0.000}$ & ${0.338}_{\pm0.002}$ & ${0.239}_{\pm0.004}$ & ${0.107}_{\pm0.003}$ & ${0.113}_{\pm0.005}$ \\
Hawkes & ${0.206}_{\pm0.000}$ & ${0.235}_{\pm0.001}$ & ${0.111}_{\pm0.000}$ & ${0.336}_{\pm0.002}$ & ${0.237}_{\pm0.003}$ & ${0.104}_{\pm0.001}$ & ${0.113}_{\pm0.001}$ \\
SC & ${0.206}_{\pm0.001}$ & ${0.236}_{\pm0.001}$ & ${0.112}_{\pm0.006}$ & ${0.336}_{\pm0.001}$ & ${0.238}_{\pm0.005}$ & ${0.103}_{\pm0.003}$ & ${0.113}_{\pm0.000}$ \\
RMTPP & ${0.210}_{\pm0.008}$ & ${0.236}_{\pm0.000}$ & ${0.111}_{\pm0.003}$ & ${0.330}_{\pm0.002}$ & ${0.269}_{\pm0.003}$ & ${0.099}_{\pm0.002}$ & ${0.113}_{\pm0.002}$ \\
THP & ${0.206}_{\pm0.005}$ & ${0.235}_{\pm0.001}$ & ${0.113}_{\pm0.002}$ & ${0.330}_{\pm0.001}$ & ${0.272}_{\pm0.001}$ & ${0.108}_{\pm0.001}$ & ${0.113}_{\pm0.001}$ \\
\midrule
\multicolumn{8}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.151}_{\pm0.030}$ & $\mathbf{{0.024}_{\pm0.007}}$ & ${0.070}_{\pm0.007}$ & ${0.065}_{\pm0.026}$ & $\mathbf{{0.032}_{\pm0.011}}$ & ${0.093}_{\pm0.015}$ & $\mathbf{{0.030}_{\pm0.004}}$ \\
DeepSTPP & $\mathbf{{0.078}_{\pm0.049}}$ & ${0.097}_{\pm0.003}$ & ${0.034}_{\pm0.009}$ & ${0.177}_{\pm0.005}$ & ${0.078}_{\pm0.006}$ & ${0.035}_{\pm0.006}$ & ${0.047}_{\pm0.003}$ \\
NSMPP & ${0.318}_{\pm0.195}^{\dag}$ & ${0.131}_{\pm0.070}$ & ${0.270}_{\pm0.078}^{\dag}$ & ${0.169}_{\pm0.071}$ & ${0.198}_{\pm0.083}$ & ${0.242}_{\pm0.111}$ & ${0.114}_{\pm0.103}$ \\
NJSDE & ${0.126}_{\pm0.027}$ & ${0.075}_{\pm0.017}$ & ${0.087}_{\pm0.012}$ & ${0.105}_{\pm0.063}$ & ${0.134}_{\pm0.014}$ & ${0.077}_{\pm0.002}$ & ${0.040}_{\pm0.010}$ \\
Attn-CNF & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} \\
Jump-CNF & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize diverged} & {\scriptsize ---} \\
\midrule
\multicolumn{8}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.044}_{\pm0.025}$ & \cellcolor{gray!12}${0.089}_{\pm0.034}$ & \cellcolor{gray!12}${0.058}_{\pm0.013}$ & \cellcolor{gray!12}${0.094}_{\pm0.038}$ & \cellcolor{gray!12}${0.114}_{\pm0.011}$ & \cellcolor{gray!12}${0.070}_{\pm0.011}$ & \cellcolor{gray!12}${0.038}_{\pm0.004}$ \\
DSTPP & \cellcolor{gray!12}${0.069}_{\pm0.039}$ & \cellcolor{gray!12}${0.118}_{\pm0.048}$ & \cellcolor{gray!12}${0.071}_{\pm0.011}$ & \cellcolor{gray!12}${0.170}_{\pm0.033}$ & \cellcolor{gray!12}${0.139}_{\pm0.012}$ & \cellcolor{gray!12}${0.107}_{\pm0.031}$ & \cellcolor{gray!12}${0.072}_{\pm0.015}$ \\
\bottomrule
\end{tabular}
\vspace{2pt}
\begin{tabular}{lcccccc}
\toprule
\textbf{Preset} & \textbf{Seattle} & \textbf{\shortstack{NYC\\311}} & \textbf{\shortstack{NYC\\coll.}} & \textbf{Chicago} & \textbf{LA} & \textbf{Uber} \\
\midrule
\multicolumn{7}{l}{\emph{Classical}} \\
HPP & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} & {\scriptsize n/i} \\
Seas-PP & $\mathbf{{0.010}_{\pm0.000}}$ & $\mathbf{{0.035}_{\pm0.000}}$ & $\mathbf{{0.021}_{\pm0.000}}$ & $\mathbf{{0.008}_{\pm0.000}}$ & $\mathbf{{0.006}_{\pm0.000}}$ & ${0.047}_{\pm0.000}$ \\
Spat-PP & $\mathbf{{0.010}_{\pm0.000}}$ & $\mathbf{{0.035}_{\pm0.000}}$ & $\mathbf{{0.021}_{\pm0.000}}$ & $\mathbf{{0.008}_{\pm0.000}}$ & $\mathbf{{0.006}_{\pm0.000}}$ & ${0.047}_{\pm0.000}$ \\
Hawkes-EG & ${0.135}_{\pm0.000}$ & ${0.052}_{\pm0.000}$ & ${0.024}_{\pm0.000}$ & ${0.162}_{\pm0.000}$ & ${0.114}_{\pm0.000}$ & ${0.098}_{\pm0.000}$ \\
Gauss-PP & ${0.179}_{\pm0.004}$ & ${0.064}_{\pm0.004}$ & ${0.036}_{\pm0.000}$ & ${0.070}_{\pm0.000}$ & ${0.066}_{\pm0.001}$ & ${0.289}_{\pm0.003}$ \\
S-Hawkes & ${0.092}_{\pm0.003}$ & ${0.098}_{\pm0.009}$ & ${0.036}_{\pm0.003}$ & ${0.048}_{\pm0.003}$ & ${0.060}_{\pm0.001}$ & ${0.050}_{\pm0.001}$ \\
\midrule
\multicolumn{7}{l}{\emph{Factorized}} \\
Poisson & ${0.165}_{\pm0.001}$ & ${0.078}_{\pm0.003}$ & ${0.064}_{\pm0.004}$ & ${0.045}_{\pm0.004}$ & ${0.106}_{\pm0.002}$ & ${0.301}_{\pm0.002}$ \\
Hawkes & ${0.164}_{\pm0.000}$ & ${0.078}_{\pm0.003}$ & ${0.071}_{\pm0.001}$ & ${0.044}_{\pm0.001}$ & ${0.110}_{\pm0.000}$ & ${0.307}_{\pm0.001}$ \\
SC & ${0.166}_{\pm0.001}$ & ${0.078}_{\pm0.003}$ & ${0.065}_{\pm0.002}$ & ${0.046}_{\pm0.000}$ & ${0.111}_{\pm0.002}$ & ${0.308}_{\pm0.002}$ \\
RMTPP & ${0.164}_{\pm0.000}$ & ${0.071}_{\pm0.001}$ & ${0.071}_{\pm0.000}$ & ${0.046}_{\pm0.000}$ & ${0.113}_{\pm0.001}$ & ${0.306}_{\pm0.003}$ \\
THP & ${0.163}_{\pm0.001}$ & ${0.072}_{\pm0.006}$ & ${0.068}_{\pm0.000}$ & ${0.042}_{\pm0.001}$ & ${0.112}_{\pm0.004}$ & ${0.304}_{\pm0.003}$ \\
\midrule
\multicolumn{7}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${0.097}_{\pm0.009}$ & ${0.089}_{\pm0.017}$ & ${0.032}_{\pm0.006}$ & ${0.034}_{\pm0.013}$ & ${0.040}_{\pm0.009}$ & ${0.055}_{\pm0.018}$ \\
DeepSTPP & ${0.034}_{\pm0.006}$ & ${0.074}_{\pm0.009}$ & ${0.030}_{\pm0.013}$ & ${0.051}_{\pm0.024}$ & ${0.043}_{\pm0.008}$ & $\mathbf{{0.038}_{\pm0.008}}$ \\
NSMPP & ${0.190}_{\pm0.114}$ & ${0.142}_{\pm0.126}$ & ${0.165}_{\pm0.139}$ & ${0.107}_{\pm0.083}$ & ${0.125}_{\pm0.128}$ & ${0.214}_{\pm0.114}$ \\
NJSDE & ${0.117}_{\pm0.004}$ & ${0.042}_{\pm0.014}$ & ${0.048}_{\pm0.008}$ & ${0.029}_{\pm0.002}^{\dag}$ & ${0.060}_{\pm0.006}^{\dag}$ & ${0.070}_{\pm0.014}$ \\
Attn-CNF & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} \\
Jump-CNF & {\scriptsize ---} & {\scriptsize diverged} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} & {\scriptsize ---} \\
\midrule
\multicolumn{7}{l}{\emph{Generative (sample-based, not ranked)}} \\
SMASH & \cellcolor{gray!12}${0.080}_{\pm0.013}$ & \cellcolor{gray!12}${0.048}_{\pm0.020}$ & \cellcolor{gray!12}${0.086}_{\pm0.054}$ & \cellcolor{gray!12}${0.079}_{\pm0.024}$ & \cellcolor{gray!12}${0.066}_{\pm0.033}$ & \cellcolor{gray!12}${0.091}_{\pm0.026}$ \\
DSTPP & \cellcolor{gray!12}${0.157}_{\pm0.031}$ & \cellcolor{gray!12}${0.089}_{\pm0.033}$ & \cellcolor{gray!12}${0.076}_{\pm0.032}$ & \cellcolor{gray!12}${0.095}_{\pm0.059}$ & \cellcolor{gray!12}${0.084}_{\pm0.019}$ & \cellcolor{gray!12}${0.142}_{\pm0.056}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
& \multicolumn{1}{c}{\textbf{ComCat}} & \multicolumn{1}{c}{\textbf{GeoNet}} & \multicolumn{2}{c}{\textbf{Citi Bike (h)}} & \multicolumn{2}{c}{\textbf{Austin}} & \multicolumn{2}{c}{\textbf{Seattle}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
\textbf{Preset} & ES & ES & ES & Hit & ES & Hit & ES & Hit \\
\midrule
\multicolumn{9}{l}{\emph{Classical}} \\
HPP & ${331}$ & ${406}$ & ${7.39}$ & ${0.024}$ & ${10.2}$ & ${0.004}$ & ${5.18}$ & ${0.026}$ \\
Seas-PP & ${262}$ & ${195}$ & ${2.97}$ & ${0.056}$ & ${7.48}$ & ${0.009}$ & \underline{${4.09}$} & ${0.084}$ \\
Spat-PP & ${262}$ & ${195}$ & ${2.97}$ & ${0.057}$ & ${7.49}$ & ${0.008}$ & \underline{${4.09}$} & ${0.085}$ \\
Hawkes-EG & ${198}$ & ${199}$ & ${13.1}$ & ${0.067}$ & ${7.53}$ & \underline{${0.011}$} & ${4.24}$ & ${0.056}$ \\
Gauss-PP & ${277}$ & ${203}$ & ${2.98}$ & ${0.049}$ & ${7.51}$ & ${0.007}$ & ${4.12}$ & ${0.054}$ \\
S-Hawkes & ${188}$ & ${198}$ & ${2.89}$ & ${0.072}$ & ${7.40}$ & ${0.009}$ & ${4.14}$ & ${0.066}$ \\
\midrule
\multicolumn{9}{l}{\emph{Factorized}} \\
Poisson & ${191}$ & ${200}$ & ${18.4}$ & ${0.000}$ & ${9.19}$ & ${0.000}$ & ${4.40}$ & ${0.024}$ \\
Hawkes & ${191}$ & ${200}$ & ${2.97}$ & ${0.050}$ & ${7.36}$ & ${0.009}$ & ${4.24}$ & ${0.053}$ \\
SC & ${191}$ & ${200}$ & ${371}$ & ${0.000}$ & ${99.2}$ & ${0.000}$ & ${6.66}$ & ${0.006}$ \\
RMTPP & ${190}$ & ${201}$ & ${3.18}$ & ${0.069}$ & ${7.57}$ & ${0.006}$ & ${4.24}$ & ${0.056}$ \\
THP & ${190}$ & ${202}$ & ${2.84}$ & ${0.076}$ & ${7.36}$ & ${0.009}$ & ${4.22}$ & ${0.054}$ \\
\midrule
\multicolumn{9}{l}{\emph{Neural STPP}} \\
AutoSTPP & \underline{${184}$} & ${198}$ & ${2.91}$ & ${0.067}$ & ${7.43}$ & \underline{${0.011}$} & ${4.21}$ & ${0.059}$ \\
DeepSTPP & $\mathbf{{180}}$ & $\mathbf{{191}}$ & \underline{${2.74}$} & \underline{${0.080}$} & $\mathbf{{7.19}}$ & \underline{${0.011}$} & \underline{${4.09}$} & ${0.093}$ \\
NSMPP & ${285}$ & ${271}$ & ${5.42}$ & ${0.027}$ & ${9.27}$ & ${0.007}$ & ${4.49}$ & ${0.048}$ \\
NJSDE & ${201}$ & ${199}$ & \underline{${2.74}$} & ${0.075}$ & ${7.24}$ & \underline{${0.011}$} & ${4.10}$ & ${0.084}$ \\
Attn-CNF & ${196}^{n=2}$ & \underline{${194}^{n=2}$} & $\mathbf{{2.72}}$ & ${0.079}$ & \underline{${7.22}$} & \underline{${0.011}$} & $\mathbf{{4.08}}$ & \underline{${0.096}$} \\
Jump-CNF & ${189}^{n=2}$ & \underline{${194}$} & \multicolumn{2}{c}{{\scriptsize diverged}} & ${7.23}$ & ${0.008}$ & $\mathbf{{4.08}}$ & $\mathbf{{0.097}}$ \\
\midrule
\multicolumn{9}{l}{\emph{Generative}} \\
SMASH & ${206}$ & ${196}$ & ${2.76}$ & $\mathbf{{0.084}}$ & ${7.31}$ & $\mathbf{{0.012}}$ & ${4.11}$ & ${0.092}$ \\
DSTPP & ${234}$ & ${198}$ & ${6.42}$ & ${0.004}$ & ${7.54}$ & ${0.005}$ & ${4.26}$ & ${0.070}$ \\
\bottomrule
\end{tabular}
\vspace{4pt}
\begin{tabular}{lcccccccccc}
\toprule
& \multicolumn{2}{c}{\textbf{NYC 311}} & \multicolumn{2}{c}{\textbf{NYC coll.}} & \multicolumn{2}{c}{\textbf{Chicago}} & \multicolumn{2}{c}{\textbf{LA}} & \multicolumn{2}{c}{\textbf{Uber}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
\textbf{Preset} & ES & Hit & ES & Hit & ES & Hit & ES & Hit & ES & Hit \\
\midrule
\multicolumn{11}{l}{\emph{Classical}} \\
HPP & ${9.54}$ & ${0.004}$ & ${9.53}$ & \underline{${0.004}$} & ${9.99}$ & ${0.000}$ & ${17.4}$ & \underline{${0.001}$} & ${7.55}$ & ${0.029}$ \\
Seas-PP & ${7.26}$ & ${0.001}$ & ${7.40}$ & ${0.003}$ & ${8.61}$ & ${0.000}$ & ${14.8}$ & ${0.000}$ & ${3.59}$ & ${0.058}$ \\
Spat-PP & ${7.26}$ & ${0.001}$ & ${7.40}$ & \underline{${0.004}$} & ${8.61}$ & ${0.000}$ & ${14.8}$ & ${0.000}$ & ${3.59}$ & ${0.053}$ \\
Hawkes-EG & ${7.49}$ & \underline{${0.005}$} & ${7.65}$ & \underline{${0.004}$} & ${9.30}$ & $\mathbf{{0.004}}$ & ${15.5}$ & \underline{${0.001}$} & ${3.61}$ & ${0.074}$ \\
Gauss-PP & ${7.33}$ & ${0.001}$ & ${7.49}$ & ${0.002}$ & ${8.68}$ & ${0.000}$ & ${14.9}$ & ${0.000}$ & ${3.75}$ & ${0.016}$ \\
S-Hawkes & ${7.46}$ & ${0.003}$ & ${7.50}$ & ${0.003}$ & ${8.69}$ & \underline{${0.003}$} & ${14.9}$ & $\mathbf{{0.002}}$ & ${3.58}$ & ${0.070}$ \\
\midrule
\multicolumn{11}{l}{\emph{Factorized}} \\
Poisson & ${45.9}$ & ${0.000}$ & ${7.64}$ & \underline{${0.004}$} & ${13.1}$ & ${0.001}$ & ${21.9}$ & ${0.000}$ & ${6.61}$ & ${0.001}$ \\
Hawkes & ${7.72}$ & ${0.001}$ & ${7.59}$ & \underline{${0.004}$} & ${8.70}$ & ${0.000}$ & ${14.8}$ & ${0.000}$ & ${3.69}$ & ${0.061}$ \\
SC & ${174}$ & ${0.000}$ & ${10.8}$ & ${0.000}$ & ${41.0}$ & ${0.000}$ & ${75.0}$ & ${0.000}$ & ${82.5}$ & ${0.000}$ \\
RMTPP & ${7.49}$ & ${0.003}$ & ${7.60}$ & $\mathbf{{0.005}}$ & ${8.85}$ & ${0.001}$ & ${15.2}$ & ${0.000}$ & ${3.78}$ & ${0.055}$ \\
THP & ${7.45}$ & ${0.002}$ & ${7.60}$ & \underline{${0.004}$} & ${8.59}$ & ${0.000}$ & ${14.6}$ & ${0.000}$ & ${3.65}$ & ${0.065}$ \\
\midrule
\multicolumn{11}{l}{\emph{Neural STPP}} \\
AutoSTPP & ${7.47}$ & \underline{${0.005}$} & ${7.59}$ & \underline{${0.004}$} & ${8.63}$ & \underline{${0.003}$} & ${14.7}$ & $\mathbf{{0.002}}$ & ${3.62}$ & ${0.060}$ \\
DeepSTPP & $\mathbf{{7.13}}$ & $\mathbf{{0.007}}$ & \underline{${7.39}$} & ${0.003}$ & ${8.33}$ & ${0.002}$ & ${13.9}$ & \underline{${0.001}$} & $\mathbf{{3.47}}$ & ${0.078}$ \\
NSMPP & ${8.08}$ & ${0.002}$ & ${8.48}$ & ${0.003}$ & ${9.24}$ & ${0.000}$ & ${16.8}$ & ${0.000}$ & ${6.69}$ & ${0.022}$ \\
NJSDE & ${7.21}$ & ${0.003}$ & ${7.44}$ & ${0.002}$ & \underline{${8.31}^{\dag}$} & \underline{${0.003}^{\dag}$} & \underline{${13.8}^{\dag}$} & $\mathbf{{0.002}^{\dag}}$ & ${3.49}$ & ${0.073}$ \\
Attn-CNF & \underline{${7.17}$} & ${0.002}$ & \underline{${7.39}$} & ${0.001}$ & $\mathbf{{8.29}^{\dag}}$ & ${0.001}^{\dag}$ & $\mathbf{{13.6}}$ & \underline{${0.001}$} & \underline{${3.48}$} & \underline{${0.082}$} \\
Jump-CNF & \multicolumn{2}{c}{{\scriptsize diverged}} & $\mathbf{{7.38}^{\dag}}$ & ${0.001}^{\dag}$ & ${8.36}$ & ${0.001}$ & \underline{${13.8}$} & \underline{${0.001}$} & ${3.49}^{\dag}$ & $\mathbf{{0.083}^{\dag}}$ \\
\midrule
\multicolumn{11}{l}{\emph{Generative}} \\
SMASH & ${7.25}$ & ${0.003}$ & ${7.53}$ & \underline{${0.004}$} & ${8.78}$ & ${0.001}$ & ${14.5}$ & $\mathbf{{0.002}}$ & ${3.49}$ & ${0.077}$ \\
DSTPP & ${7.41}$ & ${0.001}$ & ${7.51}$ & ${0.002}$ & ${8.91}$ & ${0.001}$ & ${14.5}$ & \underline{${0.001}$} & ${4.46}$ & ${0.019}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc@{\hspace{14pt}}lccc}
\toprule
\textbf{Preset} & \textbf{ES} & \textbf{Hit} & \textbf{NLL} & \textbf{Preset} & \textbf{ES} & \textbf{Hit} & \textbf{NLL} \\
\midrule
HPP & 17.5 & 11.4 & 15.8 & THP & 8.9 & 8.9 & 8.9 \\
Seas-PP & 7.5 & 10.6 & 7.6 & AutoSTPP & 8.3 & 6.0 & 3.2 \\
Spat-PP & 7.9 & 10.4 & 7.8 & DeepSTPP & 2.1 & 4.4 & 5.0 \\
Hawkes-EG & 13.3 & 6.0 & 8.6 & NSMPP & 16.3 & 13.1 & 14.3 \\
Gauss-PP & 11.4 & 13.8 & 12.7 & NJSDE & 5.3 & 6.0 & 6.2 \\
S-Hawkes & 8.0 & 6.2 & 5.4 & Attn-CNF & 2.5 & 6.1 & 2.5 \\
Poisson & 15.4 & 14.8 & 13.6 & Jump-CNF & 2.6$^{(8)}$ & 7.3$^{(6)}$ & 2.5 \\
Hawkes & 11.0 & 10.5 & 9.8 & SMASH & 7.2 & 3.8 & --- \\
SC & 17.1 & 16.6 & 16.0 & DSTPP & 11.7 & 12.9 & --- \\
RMTPP & 12.7 & 9.1 & 10.2 & & & & \\
\bottomrule
\end{tabular}
